A Practical Method for Relativistic 3N-Scattering Calculations with Realistic Potentials

Using a scale transformation in momentum space a phase equivalent relativistic potential is generated from the nonrelativistic potential. By that transformation a practical method for the relativistic 3N scattering with realistic nucleon-nucleon potentials is introduced. The formalism can be applied to any realistic nonrelativistic potential. We also discuss the locations of the moving logarithmic singularities of the free relativistic three-body Green's function. It enters in the relativistic 3N Faddeev equations, which have been formulated long time ago for a 3-boson bound state and which we propose to also use for 3N scattering. Finally we compare relativistic deuteron wave functions to nonrelativistic ones.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Oct 14 15:44:07 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(1800,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1187 0 R
-63 0 V
400 479 M
63 0 V
1187 0 R
-63 0 V
400 658 M
63 0 V
1187 0 R
-63 0 V
400 838 M
63 0 V
1187 0 R
-63 0 V
400 1017 M
63 0 V
1187 0 R
-63 0 V
400 1196 M
63 0 V
1187 0 R
-63 0 V
400 300 M
0 63 V
0 833 R
0 -63 V
650 300 M
0 63 V
0 833 R
0 -63 V
900 300 M
0 63 V
0 833 R
0 -63 V
1150 300 M
0 63 V
0 833 R
0 -63 V
1400 300 M
0 63 V
0 833 R
0 -63 V
1650 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
400 300 M
1250 0 V
0 896 V
-1250 0 V
0 -896 V
1.000 UL
LT0
405 1032 M
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
6 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
6 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -6 V
5 -8 V
5 -7 V
1 -1 V
1.000 UL
LT0
405 1036 M
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
6 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
6 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
6 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -9 V
5 -9 V
5 -10 V
5 -10 V
5 -12 V
5 -13 V
5 -14 V
5 -17 V
5 -21 V
5 -30 V
1.000 UL
LT0
1424 300 M
4 6 V
5 7 V
5 8 V
5 7 V
5 8 V
6 8 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 10 V
5 10 V
5 10 V
5 10 V
5 11 V
5 11 V
5 11 V
5 12 V
5 13 V
5 13 V
5 15 V
5 15 V
5 16 V
5 18 V
5 21 V
5 25 V
5 33 V
0 113 V
1.000 UL
LT1
405 1020 M
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
6 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
6 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
6 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -8 V
5 -9 V
5 -10 V
5 -10 V
5 -12 V
5 -12 V
5 -14 V
5 -17 V
5 -21 V
5 -29 V
1.000 UL
LT1
1402 300 M
1 1 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
6 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 10 V
5 10 V
5 10 V
5 11 V
5 11 V
5 11 V
5 12 V
5 13 V
5 13 V
5 14 V
5 15 V
5 16 V
5 18 V
5 20 V
5 24 V
5 33 V
0 113 V
1.000 UL
LT1
405 1017 M
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
6 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
6 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
4 -6 V
1.000 UL
LT1
stroke
grestore
end
showpage
}}%
\put(1025,50){\makebox(0,0){$p_{ij}$  [fm $^ {-1}$]}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$p_{jk}$  [fm $^ {-1}$]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1650,200){\makebox(0,0){2.5}}%
\put(1400,200){\makebox(0,0){2}}%
\put(1150,200){\makebox(0,0){1.5}}%
\put(900,200){\makebox(0,0){1}}%
\put(650,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1196){\makebox(0,0)[r]{2.5}}%
\put(350,1017){\makebox(0,0)[r]{2}}%
\put(350,838){\makebox(0,0)[r]{1.5}}%
\put(350,658){\makebox(0,0)[r]{1}}%
\put(350,479){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Wed Oct 13 19:37:23 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 233 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1826 0 R
-63 0 V
400 479 M
63 0 V
1826 0 R
-63 0 V
400 658 M
63 0 V
1826 0 R
-63 0 V
400 838 M
63 0 V
1826 0 R
-63 0 V
400 1017 M
63 0 V
1826 0 R
-63 0 V
400 1196 M
63 0 V
1826 0 R
-63 0 V
400 300 M
0 63 V
0 833 R
0 -63 V
778 300 M
0 63 V
0 833 R
0 -63 V
1156 300 M
0 63 V
0 833 R
0 -63 V
1533 300 M
0 63 V
0 833 R
0 -63 V
1911 300 M
0 63 V
0 833 R
0 -63 V
2289 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
400 300 M
1889 0 V
0 896 V
-1889 0 V
0 -896 V
1.000 UL
LT0
1926 1083 M
263 0 V
438 347 M
38 25 V
37 121 V
38 169 V
38 158 V
38 122 V
37 78 V
38 42 V
38 13 V
38 -7 V
38 -21 V
37 -28 V
38 -32 V
38 -35 V
38 -35 V
37 -35 V
38 -33 V
38 -32 V
38 -30 V
38 -29 V
37 -27 V
38 -25 V
38 -23 V
38 -22 V
38 -20 V
37 -19 V
38 -18 V
38 -16 V
38 -16 V
37 -14 V
38 -14 V
38 -12 V
38 -12 V
38 -11 V
37 -10 V
38 -10 V
38 -9 V
38 -9 V
37 -8 V
38 -7 V
38 -8 V
38 -6 V
38 -7 V
37 -6 V
38 -5 V
38 -6 V
38 -5 V
37 -5 V
38 -4 V
38 -5 V
1.000 UL
LT0
438 310 M
38 21 V
37 58 V
38 71 V
38 60 V
38 43 V
37 25 V
38 10 V
38 -3 V
38 -10 V
38 -14 V
37 -17 V
38 -18 V
38 -18 V
38 -18 V
37 -16 V
38 -16 V
38 -14 V
38 -13 V
38 -12 V
37 -11 V
38 -10 V
38 -9 V
38 -8 V
38 -8 V
37 -6 V
38 -7 V
38 -5 V
38 -5 V
37 -5 V
38 -4 V
38 -4 V
38 -3 V
38 -4 V
37 -2 V
38 -3 V
38 -3 V
38 -2 V
37 -2 V
38 -2 V
38 -2 V
38 -1 V
38 -2 V
37 -1 V
38 -1 V
38 -2 V
38 -1 V
37 -1 V
38 -1 V
38 0 V
1.000 UL
LT3
1926 983 M
263 0 V
438 464 M
38 38 V
37 67 V
38 96 V
38 111 V
38 108 V
37 86 V
38 58 V
38 28 V
38 5 V
38 -13 V
37 -25 V
38 -32 V
38 -34 V
38 -36 V
37 -35 V
38 -34 V
38 -32 V
38 -31 V
38 -29 V
37 -27 V
38 -26 V
38 -23 V
38 -22 V
38 -21 V
37 -19 V
38 -17 V
38 -17 V
38 -15 V
37 -15 V
38 -13 V
38 -13 V
38 -12 V
38 -11 V
37 -10 V
38 -10 V
38 -9 V
38 -9 V
37 -8 V
38 -7 V
38 -7 V
38 -7 V
38 -7 V
37 -6 V
38 -5 V
38 -6 V
38 -5 V
37 -5 V
38 -4 V
38 -5 V
1.000 UL
LT3
438 309 M
38 21 V
37 34 V
38 46 V
38 52 V
38 49 V
37 37 V
38 24 V
38 10 V
38 -1 V
38 -10 V
37 -14 V
38 -17 V
38 -17 V
38 -18 V
37 -17 V
38 -16 V
38 -15 V
38 -14 V
38 -12 V
37 -11 V
38 -10 V
38 -10 V
38 -8 V
38 -8 V
37 -7 V
38 -6 V
38 -6 V
38 -5 V
37 -4 V
38 -5 V
38 -3 V
38 -4 V
38 -3 V
37 -3 V
38 -3 V
38 -2 V
38 -3 V
37 -2 V
38 -2 V
38 -2 V
38 -1 V
38 -2 V
37 -1 V
38 -1 V
38 -1 V
38 -2 V
37 -1 V
38 -1 V
38 0 V
stroke
grestore
end
showpage
}}%
\put(1876,983){\makebox(0,0)[r]{Nonrelativistic}}%
\put(1876,1083){\makebox(0,0)[r]{Relativistic}}%
\put(1156,479){\makebox(0,0)[l]{D-wave}}%
\put(1345,748){\makebox(0,0)[l]{S-wave}}%
\put(1344,50){\makebox(0,0){r [ fm ]}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\psi,\phi$ [fm$^{-3/2}$] }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){5}}%
\put(1911,200){\makebox(0,0){4}}%
\put(1533,200){\makebox(0,0){3}}%
\put(1156,200){\makebox(0,0){2}}%
\put(778,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1196){\makebox(0,0)[r]{0.5}}%
\put(350,1017){\makebox(0,0)[r]{0.4}}%
\put(350,838){\makebox(0,0)[r]{0.3}}%
\put(350,658){\makebox(0,0)[r]{0.2}}%
\put(350,479){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Oct 14 15:57:55 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 216 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1080)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1647 0 R
-63 0 V
400 436 M
63 0 V
1647 0 R
-63 0 V
400 572 M
63 0 V
1647 0 R
-63 0 V
400 708 M
63 0 V
1647 0 R
-63 0 V
400 844 M
63 0 V
1647 0 R
-63 0 V
400 980 M
63 0 V
1647 0 R
-63 0 V
400 300 M
0 63 V
0 617 R
0 -63 V
742 300 M
0 63 V
0 617 R
0 -63 V
1084 300 M
0 63 V
0 617 R
0 -63 V
1426 300 M
0 63 V
0 617 R
0 -63 V
1768 300 M
0 63 V
0 617 R
0 -63 V
2110 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTb
400 300 M
1710 0 V
0 680 V
400 980 L
0 -680 V
1.000 UL
LT0
400 980 M
17 0 V
18 -1 V
17 -1 V
17 -1 V
17 -2 V
18 -2 V
17 -2 V
17 -3 V
17 -3 V
18 -4 V
17 -3 V
17 -5 V
18 -4 V
17 -5 V
17 -5 V
17 -5 V
18 -5 V
17 -6 V
17 -6 V
17 -6 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -7 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -8 V
18 -7 V
17 -8 V
17 -8 V
17 -7 V
18 -8 V
17 -8 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -8 V
17 -7 V
17 -8 V
17 -7 V
18 -7 V
17 -8 V
17 -7 V
17 -7 V
18 -7 V
17 -7 V
17 -7 V
18 -7 V
17 -7 V
17 -7 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -6 V
17 -6 V
17 -6 V
18 -6 V
17 -6 V
17 -6 V
17 -6 V
18 -5 V
17 -6 V
17 -6 V
18 -5 V
17 -5 V
17 -6 V
17 -5 V
18 -5 V
17 -6 V
17 -5 V
17 -5 V
18 -5 V
17 -5 V
17 -5 V
18 -5 V
17 -5 V
17 -4 V
17 -5 V
18 -5 V
17 -4 V
17 -5 V
17 -4 V
18 -5 V
17 -4 V
1.000 UL
LT1
417 980 M
18 -1 V
17 0 V
17 -1 V
17 -2 V
18 -1 V
17 -2 V
17 -3 V
17 -2 V
18 -3 V
17 -3 V
17 -3 V
18 -4 V
17 -3 V
17 -4 V
17 -4 V
18 -4 V
17 -5 V
17 -4 V
17 -5 V
18 -5 V
17 -5 V
17 -5 V
18 -5 V
17 -5 V
17 -6 V
17 -5 V
18 -5 V
17 -6 V
17 -5 V
17 -6 V
18 -6 V
17 -5 V
17 -6 V
18 -5 V
17 -6 V
17 -5 V
17 -6 V
18 -5 V
17 -6 V
17 -5 V
17 -5 V
18 -6 V
17 -5 V
17 -5 V
18 -5 V
17 -6 V
17 -5 V
17 -5 V
18 -5 V
17 -5 V
17 -4 V
17 -5 V
18 -5 V
17 -5 V
17 -4 V
18 -5 V
17 -4 V
17 -5 V
17 -4 V
18 -4 V
17 -5 V
17 -4 V
17 -4 V
18 -4 V
17 -4 V
17 -4 V
18 -4 V
17 -4 V
17 -3 V
17 -4 V
18 -4 V
17 -3 V
17 -4 V
17 -3 V
18 -4 V
17 -3 V
17 -3 V
18 -4 V
17 -3 V
17 -3 V
17 -3 V
18 -3 V
17 -3 V
17 -3 V
17 -3 V
18 -3 V
17 -3 V
17 -3 V
18 -3 V
17 -2 V
17 -3 V
17 -3 V
18 -2 V
17 -3 V
17 -2 V
17 -3 V
18 -2 V
17 -3 V
stroke
grestore
end
showpage
}}%
\put(1255,50){\makebox(0,0){$k$ [fm$^ {-1}$]}}%
\put(100,640){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{R}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2110,200){\makebox(0,0){10}}%
\put(1768,200){\makebox(0,0){8}}%
\put(1426,200){\makebox(0,0){6}}%
\put(1084,200){\makebox(0,0){4}}%
\put(742,200){\makebox(0,0){2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,980){\makebox(0,0)[r]{1}}%
\put(350,844){\makebox(0,0)[r]{0.9}}%
\put(350,708){\makebox(0,0)[r]{0.8}}%
\put(350,572){\makebox(0,0)[r]{0.7}}%
\put(350,436){\makebox(0,0)[r]{0.6}}%
\put(350,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput

